Electroweak Measurements of Neutron Densities in CREX and PREX at JLab, USA

Measurement of the parity-violating electron scattering asymmetry is an established technique at Jefferson Lab and provides a new opportunity to measure the weak charge distribution and hence pin down the neutron radius in nuclei in a relatively clean and model-independent way. This is because the Z boson of the weak interaction couples primarily to neutrons. We will describe the PREX and CREX experiments on ${}^{208}$Pb and ${}^{48}$Ca respectively; these are both doubly-magic nuclei whose first excited state can be discriminated by the high resolution spectrometers at JLab. The heavier lead nucleus, with a neutron excess, provides an interpretation of the neutron skin thickness in terms of properties of bulk neutron matter. For the lighter ${}^{48}$Ca nucleus, which is also rich in neutrons, microscopic nuclear theory calculations are feasible and are sensitive to poorly constrained 3-neutron forces.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Heletica

